Electroweak limits on physics beyond the Standard Model

We briefly review the global Standard Model fit to electroweak precision data, and discuss the status of electroweak constraints on new interactions. We follow a general effective Lagrangian approach to obtain model-independent limits on the dimension-six operators, as well as on several common new physics extensions.

==> Tex_RbAFBb.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.035bp}%
  \begin{picture}(7200.00,5040.00)(150,0)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(682,704){\makebox(0,0)[r]{\strut{}-1}}%
      \put(682,1229){\makebox(0,0)[r]{\strut{} 0}}%
      \put(682,1754){\makebox(0,0)[r]{\strut{} 1}}%
      \put(682,2279){\makebox(0,0)[r]{\strut{} 2}}%
      \put(682,2804){\makebox(0,0)[r]{\strut{} 3}}%
      \put(682,3329){\makebox(0,0)[r]{\strut{} 4}}%
      \put(682,3854){\makebox(0,0)[r]{\strut{} 5}}%
      \put(682,4379){\makebox(0,0)[r]{\strut{} 6}}%
      \put(1298,484){\makebox(0,0){\strut{}-0.2}}%
      \put(2268,484){\makebox(0,0){\strut{}-0.1}}%
      \put(3236,484){\makebox(0,0){\strut{} 0}}%
      \put(4206,484){\makebox(0,0){\strut{} 0.1}}%
      \put(5175,484){\makebox(0,0){\strut{} 0.2}}%
      \put(5791,704){\makebox(0,0)[l]{\strut{}0.39}}%
      \put(5791,1229){\makebox(0,0)[l]{\strut{}0}}%
      \put(5791,1754){\makebox(0,0)[l]{\strut{}-0.39}}%
      \put(5791,2279){\makebox(0,0)[l]{\strut{}-0.78}}%
      \put(5791,2804){\makebox(0,0)[l]{\strut{}-1.18}}%
      \put(5791,3329){\makebox(0,0)[l]{\strut{}-1.57}}%
      \put(5791,3854){\makebox(0,0)[l]{\strut{}-1.96}}%
      \put(5791,4379){\makebox(0,0)[l]{\strut{}-2.35}}%
      \put(1299,4599){\makebox(0,0){\strut{}-0.014}}%
      \put(2268,4599){\makebox(0,0){\strut{}-0.007}}%
      \put(3237,4599){\makebox(0,0){\strut{}0}}%
      \put(4206,4599){\makebox(0,0){\strut{}0.007}}%
      \put(5175,4599){\makebox(0,0){\strut{}0.014}}%
      \put(176,2541){\rotatebox{-270}{\makebox(0,0){$\alpha_{\phi d}^{(1)}/\Lambda^2$[TeV$^{-2}$]}}}%
      \put(6692,2541){\rotatebox{-270}{\makebox(0,0){$\delta g_R^b/g_R^b$}}}%
      \put(3236,154){\makebox(0,0){$\alpha_{\phi q}^{(1)}/\Lambda^2$[TeV$^{-2}$]}}%
      \put(3236,4928){\makebox(0,0){$\delta g_L^b/g_L^b$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4454,2684){\makebox(0,0){3rd family $95\%$ C.L.~~~~~~~~~~~~~~~~~~~~~~~~~~~~\!}}%
      \csname LTb\endcsname%
      \put(4365,2398){\makebox(0,0){Universal $95\%$ C.L.~~~~~~~~~~~~~~~~~~~~~~~~\!}}%
      \csname LTb\endcsname%
       \put(1500,3750){\makebox(0,0){\bf \boldmath \textcolor[rgb]{0,0.6,0}{$A_{FB}^{b,1\sigma}$}}}%
       \put(1500,1300){\makebox(0,0){\bf \boldmath \textcolor[rgb]{0,0.6,0}{$A_{FB}^{b,1\sigma}$}}}%
       \put(5100,3660){\makebox(0,0){\bf \boldmath \textcolor[rgb]{0.75,0,0}{$R_b^{1\sigma}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=0.7]{RbAFBb}}%
    \gplfronttext
  \end{picture}%
\endgroup

